Explainable Authorship Verification in Social Media via Attention-based Similarity Learning

Authorship verification is the task of analyzing the linguistic patterns of two or more texts to determine whether they were written by the same author or not. The analysis is traditionally performed by experts who consider linguistic features, which include spelling mistakes, grammatical inconsistencies, and stylistics for example. Machine learning algorithms, on the other hand, can be trained to accomplish the same, but have traditionally relied on so-called stylometric features. The disadvantage of such features is that their reliability is greatly diminished for short and topically varied social media texts. In this interdisciplinary work, we propose a substantial extension of a recently published hierarchical Siamese neural network approach, with which it is feasible to learn neural features and to visualize the decision-making process. For this purpose, a new large-scale corpus of short Amazon reviews for text comparison research is compiled and we show that the Siamese network topologies outperform state-of-the-art approaches that were built up on stylometric features. Our linguistic analysis of the internal attention weights of the network shows that the proposed method is indeed able to latch on to some traditional linguistic categories.

==> differentialanalysis/doc_L0.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{9.9cm}{
\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!78.832504}{\strut nah} \colorbox{red!0.63499}{\strut ,} \colorbox{red!1.2447306}{\strut I} \colorbox{red!46.47626}{\strut vote} \colorbox{red!60.93684}{\strut Democrat} \colorbox{red!19.204159}{\strut only} \colorbox{red!4.3619194}{\strut because} \colorbox{red!1.423099}{\strut we} \colorbox{red!7.082583}{\strut have} \colorbox{red!5.6937537}{\strut no} \colorbox{red!38.087223}{\strut viable} \colorbox{red!65.61225}{\strut Marxist} \colorbox{red!3.2149713}{\strut -} \colorbox{red!79.39207}{\strut Leninist} \colorbox{red!16.850521}{\strut choice} \colorbox{red!4.793594}{\strut since} \colorbox{red!6.1471634}{\strut Gus} \colorbox{red!20.093847}{\strut Hall} \colorbox{red!10.928152}{\strut is} \colorbox{red!8.530515}{\strut no} \colorbox{red!17.343834}{\strut longer} \colorbox{red!3.2594924}{\strut with} \colorbox{red!15.39451}{\strut us} \colorbox{red!1.1754323}{\strut .} 
 \newline\colorbox{blue!41.598354}{\strut ~~~}\colorbox{red!8.833936}{\strut But} \colorbox{red!0.58555675}{\strut I} \colorbox{red!13.345146}{\strut want} \colorbox{red!73.15901}{\strut Trump} \colorbox{red!1.8371316}{\strut re} \colorbox{red!1.0893593}{\strut -} \colorbox{red!32.349804}{\strut elected} \colorbox{red!33.158787}{\strut (} \colorbox{red!11.281427}{\strut not} \colorbox{red!30.648306}{\strut really} \colorbox{red!3.4954813}{\strut !} \colorbox{red!0.4473528}{\strut )} 
 \newline\colorbox{blue!63.601963}{\strut ~~~}\colorbox{red!82.879654}{\strut cuz} \colorbox{red!5.6492977}{\strut this} \colorbox{red!34.755085}{\strut guy} \colorbox{red!7.905079}{\strut is} \colorbox{red!7.124979}{\strut right} \colorbox{red!10.153339}{\strut up} \colorbox{red!0.7342929}{\strut there} \colorbox{red!72.199}{\strut w} \colorbox{red!2.6767428}{\strut /} \colorbox{red!14.063118}{\strut Rodney} \colorbox{red!84.16671}{\strut Dangerfield} \colorbox{red!3.6780448}{\strut .} 
 \newline\colorbox{blue!91.5006}{\strut ~~~}\colorbox{red!50.26988}{\strut Trump} \colorbox{red!4.776531}{\strut is} \colorbox{red!65.2547}{\strut soooo} \colorbox{red!35.256535}{\strut incredibly} \colorbox{red!100.0}{\strut hillarious} \colorbox{red!6.0940113}{\strut like} \colorbox{red!3.4697647}{\strut how} \colorbox{red!1.3639848}{\strut he} \colorbox{red!16.15941}{\strut handled} \colorbox{red!9.575668}{\strut Bob} \colorbox{red!22.480608}{\strut Accosta} \colorbox{red!7.0578547}{\strut 's} \colorbox{red!49.50497}{\strut refusal} \colorbox{red!0.8684054}{\strut to} \colorbox{red!2.2218997}{\strut give} \colorbox{red!0.38536486}{\strut the} \colorbox{red!34.4597}{\strut mike} \colorbox{red!1.4112061}{\strut to} \colorbox{red!0.51949066}{\strut the} \colorbox{red!24.550774}{\strut WH} \colorbox{red!35.93489}{\strut intern} \colorbox{red!4.329165}{\strut .} 
 \newline\colorbox{blue!72.31997}{\strut ~~~}\colorbox{red!0.37706015}{\strut I} \colorbox{red!5.7681174}{\strut thought} \colorbox{red!57.370014}{\strut Trump} \colorbox{red!2.9551647}{\strut was} \colorbox{red!42.425232}{\strut gon} \colorbox{red!2.3625114}{\strut na} \colorbox{red!2.4515543}{\strut body} \colorbox{red!15.756941}{\strut slam} \colorbox{red!15.180765}{\strut Accosta} \colorbox{red!2.649285}{\strut like} \colorbox{red!22.430485}{\strut Trump} \colorbox{red!2.3846583}{\strut body} \colorbox{red!10.330504}{\strut slammed} \colorbox{red!11.0769415}{\strut Vince} \colorbox{red!29.246986}{\strut McMahon} \colorbox{red!56.690056}{\strut yrs} \colorbox{red!3.1770377}{\strut ago} \colorbox{red!1.4829079}{\strut at} \colorbox{red!83.995155}{\strut WWE} 
 \newline\colorbox{blue!67.70036}{\strut ~~~}\colorbox{red!7.6520243}{\strut But} \colorbox{red!35.39941}{\strut seriously} \colorbox{red!4.7951922}{\strut ,} \colorbox{red!2.237987}{\strut as} \colorbox{red!15.303196}{\strut funny} \colorbox{red!0.7883426}{\strut as} \colorbox{red!34.327065}{\strut Trump} \colorbox{red!5.605778}{\strut is} \colorbox{red!2.6610508}{\strut ,} \colorbox{red!1.0402436}{\strut we} \colorbox{red!7.034497}{\strut do} \colorbox{red!8.79323}{\strut need} \colorbox{red!0.9777106}{\strut a} \colorbox{red!54.494865}{\strut POTUS} \colorbox{red!1.1519104}{\strut for} \colorbox{red!0.40701595}{\strut the} \colorbox{red!8.545397}{\strut working} \colorbox{red!8.411811}{\strut families} \colorbox{red!0.7359003}{\strut of} \colorbox{red!67.10975}{\strut AmeriKKKa} \colorbox{red!17.450085}{\strut (} \colorbox{red!31.627565}{\strut deliberated} \colorbox{red!24.980392}{\strut misspelling} 
 \newline\colorbox{blue!34.235897}{\strut ~~~}\colorbox{red!16.00738}{\strut )} \colorbox{red!27.597189}{\strut ,} \colorbox{red!6.378208}{\strut so} \colorbox{red!2.6833594}{\strut that} \colorbox{red!0.7880669}{\strut we} \colorbox{red!2.2702289}{\strut can} \colorbox{red!26.683876}{\strut STOP} \colorbox{red!1.9036852}{\strut Making} \colorbox{red!11.525645}{\strut America} \colorbox{red!39.38546}{\strut HATE} \colorbox{red!11.276711}{\strut Again} \colorbox{red!1.1617608}{\strut .} 
 \newline\colorbox{blue!56.035603}{\strut ~~~}\colorbox{red!3.5656486}{\strut We} \colorbox{red!15.563339}{\strut need} \colorbox{red!16.949987}{\strut less} \colorbox{red!17.770124}{\strut hate} \colorbox{red!1.7888196}{\strut ,} \colorbox{red!8.683196}{\strut more} \colorbox{red!13.121571}{\strut love} \colorbox{red!0.36658525}{\strut ,} \colorbox{red!3.5434675}{\strut single} \colorbox{red!7.6375866}{\strut payer} \colorbox{red!30.168606}{\strut Medicare} \colorbox{red!1.4668578}{\strut for} \colorbox{red!5.206551}{\strut all} \colorbox{red!21.15185}{\strut ,} \colorbox{red!1.4098365}{\strut and} \colorbox{red!33.57634}{\strut dismantle} \colorbox{red!0.58835405}{\strut the} \colorbox{red!26.030388}{\strut Department} \colorbox{red!1.2628741}{\strut of} \colorbox{red!40.858547}{\strut Offense} \colorbox{red!2.4163668}{\strut and} \colorbox{red!12.669409}{\strut replace} \colorbox{red!2.7974534}{\strut it} 
 \colorbox{red!1.7560419}{\strut with} \colorbox{red!0.9235516}{\strut a} \colorbox{red!56.933372}{\strut Dept} \colorbox{red!1.7286565}{\strut of} \colorbox{red!36.23743}{\strut Peace} \colorbox{red!2.0553763}{\strut .} 
 \newline\colorbox{blue!69.88122}{\strut ~~~}\colorbox{red!1.1313756}{\strut All} \colorbox{red!17.680975}{\strut power} \colorbox{red!3.525595}{\strut to} \colorbox{red!0.98065454}{\strut the} \colorbox{red!73.17085}{\strut Soviets} \colorbox{red!50.582294}{\strut (} \colorbox{red!46.80347}{\strut simply} \colorbox{red!11.7295475}{\strut means} \colorbox{red!7.8920484}{\strut "} \colorbox{red!6.5295753}{\strut working} \colorbox{red!36.74305}{\strut units} \colorbox{red!3.8104079}{\strut "} \colorbox{red!7.9034886}{\strut )} \colorbox{red!4.112977}{\strut in} \colorbox{red!68.799545}{\strut America} \colorbox{red!5.950653}{\strut !} \colorbox{red!3.7162893}{\strut !} \colorbox{red!10.597898}{\strut !} 
}}}


==> differentialanalysis/doc_L1.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{9.9cm}{
\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!78.96215}{\strut nah} \colorbox{red!0.63603425}{\strut ,} \colorbox{red!1.2467778}{\strut I} \colorbox{red!46.552692}{\strut vote} \colorbox{red!61.037052}{\strut Democrat} \colorbox{red!19.235743}{\strut only} \colorbox{red!4.369093}{\strut because} \colorbox{red!1.4254396}{\strut we} \colorbox{red!7.094231}{\strut have} \colorbox{red!5.703118}{\strut no} \colorbox{red!38.14986}{\strut viable} \colorbox{red!65.72016}{\strut Marxist} \colorbox{red!3.2202587}{\strut -} \colorbox{red!79.522644}{\strut Leninist} \colorbox{red!16.878235}{\strut choice} \colorbox{red!4.801477}{\strut since} \colorbox{red!6.1572733}{\strut Gus} \colorbox{red!20.126894}{\strut Hall} \colorbox{red!10.946125}{\strut is} \colorbox{red!8.544545}{\strut no} \colorbox{red!17.37236}{\strut longer} \colorbox{red!3.2648535}{\strut with} 
\colorbox{red!14.910801}{\strut us} \colorbox{red!1.1384991}{\strut .} 
 \newline\colorbox{blue!43.145615}{\strut ~~~}\colorbox{red!9.177585}{\strut But} \colorbox{red!0.6083355}{\strut I} \colorbox{red!13.864286}{\strut want} \colorbox{red!76.00497}{\strut Trump} \colorbox{red!1.9085976}{\strut re} \colorbox{red!1.1317365}{\strut -} \colorbox{red!33.60824}{\strut elected} \colorbox{red!34.4487}{\strut (} \colorbox{red!11.720286}{\strut not} \colorbox{red!31.840557}{\strut really} \colorbox{red!3.6314588}{\strut !} \colorbox{red!0.4647552}{\strut )} 
 \newline\colorbox{blue!33.16952}{\strut ~~~}\colorbox{red!1.9196991}{\strut because} \colorbox{red!3.9872553}{\strut this} \colorbox{red!32.094437}{\strut guy} \colorbox{red!8.149385}{\strut is} \colorbox{red!9.919196}{\strut right} \colorbox{red!9.773894}{\strut up} \colorbox{red!2.8828385}{\strut there} \colorbox{red!3.2927766}{\strut with} \colorbox{red!18.681505}{\strut Rodney} \colorbox{red!53.345184}{\strut Dangerfield} \colorbox{red!2.9237494}{\strut .} 
 \newline\colorbox{blue!91.350365}{\strut ~~~}\colorbox{red!50.26988}{\strut Trump} \colorbox{red!4.776531}{\strut is} \colorbox{red!65.2547}{\strut soooo} \colorbox{red!35.25653}{\strut incredibly} \colorbox{red!100.0}{\strut hillarious} \colorbox{red!6.094011}{\strut like} \colorbox{red!3.4697645}{\strut how} \colorbox{red!1.3639848}{\strut he} \colorbox{red!16.15941}{\strut handled} \colorbox{red!9.575668}{\strut Bob} \colorbox{red!22.480608}{\strut Accosta} \colorbox{red!7.0578537}{\strut 's} \colorbox{red!49.504967}{\strut refusal} \colorbox{red!0.8684054}{\strut to} \colorbox{red!2.2218993}{\strut give} \colorbox{red!0.38536483}{\strut the} \colorbox{red!34.459698}{\strut mike} \colorbox{red!1.411206}{\strut to} \colorbox{red!0.51949066}{\strut the} \colorbox{red!24.550772}{\strut WH} \colorbox{red!35.934887}{\strut intern} \colorbox{red!4.329165}{\strut .} 
 \newline\colorbox{blue!71.64652}{\strut ~~~}\colorbox{red!0.37416327}{\strut I} \colorbox{red!5.723802}{\strut thought} \colorbox{red!56.929253}{\strut Trump} \colorbox{red!2.9324608}{\strut was} \colorbox{red!42.099293}{\strut gon} \colorbox{red!2.3443608}{\strut na} \colorbox{red!2.4327197}{\strut body} \colorbox{red!15.635885}{\strut slam} \colorbox{red!15.064136}{\strut Accosta} \colorbox{red!2.6289313}{\strut like} \colorbox{red!22.258156}{\strut Trump} \colorbox{red!2.3663375}{\strut body} \colorbox{red!10.251137}{\strut slammed} \colorbox{red!10.99184}{\strut Vince} \colorbox{red!29.02229}{\strut McMahon} \colorbox{red!56.254517}{\strut yrs} \colorbox{red!3.1526294}{\strut ago} \colorbox{red!1.4715149}{\strut at} \colorbox{red!83.34984}{\strut WWE} 
 \newline\colorbox{blue!66.513245}{\strut ~~~}\colorbox{red!7.53021}{\strut But} \colorbox{red!34.835884}{\strut seriously} \colorbox{red!4.718857}{\strut ,} \colorbox{red!2.2023604}{\strut as} \colorbox{red!15.059583}{\strut funny} \colorbox{red!0.7757929}{\strut as} \colorbox{red!33.780605}{\strut Trump} \colorbox{red!5.5165386}{\strut is} \colorbox{red!2.6186893}{\strut ,} \colorbox{red!1.0236838}{\strut we} \colorbox{red!6.922514}{\strut do} \colorbox{red!8.653249}{\strut need} \colorbox{red!0.9621464}{\strut a} \colorbox{red!53.62736}{\strut POTUS} \colorbox{red!1.133573}{\strut for} \colorbox{red!0.40053666}{\strut the} \colorbox{red!8.409362}{\strut working} \colorbox{red!8.277902}{\strut families} \colorbox{red!0.72418535}{\strut of} \colorbox{red!66.04142}{\strut AmeriKKKa} \colorbox{red!17.172293}{\strut (} \colorbox{red!31.124083}{\strut deliberated} \colorbox{red!24.582727}{\strut misspelling} 
 \newline\colorbox{blue!33.726036}{\strut ~~~}\colorbox{red!15.794923}{\strut )} \colorbox{red!27.230907}{\strut ,} \colorbox{red!6.293555}{\strut so} \colorbox{red!2.6477451}{\strut that} \colorbox{red!0.7776074}{\strut we} \colorbox{red!2.2400975}{\strut can} \colorbox{red!26.329718}{\strut STOP} \colorbox{red!1.8784188}{\strut Making} \colorbox{red!11.372672}{\strut America} \colorbox{red!38.862724}{\strut HATE} \colorbox{red!11.127043}{\strut Again} \colorbox{red!1.1463414}{\strut .} 
 \newline\colorbox{blue!55.510666}{\strut ~~~}\colorbox{red!3.538055}{\strut We} \colorbox{red!15.442898}{\strut need} \colorbox{red!16.818815}{\strut less} \colorbox{red!17.632607}{\strut hate} \colorbox{red!1.7749763}{\strut ,} \colorbox{red!8.615999}{\strut more} \colorbox{red!13.020025}{\strut love} \colorbox{red!0.36374834}{\strut ,} \colorbox{red!3.5160456}{\strut single} \colorbox{red!7.578481}{\strut payer} \colorbox{red!29.935137}{\strut Medicare} \colorbox{red!1.4555061}{\strut for} \colorbox{red!5.166259}{\strut all} \colorbox{red!20.988161}{\strut ,} \colorbox{red!1.3989261}{\strut and} \colorbox{red!33.316498}{\strut dismantle} \colorbox{red!0.583801}{\strut the} \colorbox{red!25.828945}{\strut Department} \colorbox{red!1.253101}{\strut of} \colorbox{red!40.54235}{\strut Offense} \colorbox{red!2.3976672}{\strut and} \colorbox{red!12.571363}{\strut replace} \colorbox{red!2.775805}{\strut it} 
 \colorbox{red!1.7561353}{\strut with} \colorbox{red!0.9236007}{\strut a} \colorbox{red!56.9364}{\strut Dept} \colorbox{red!1.7287486}{\strut of} \colorbox{red!36.239357}{\strut Peace} \colorbox{red!2.0554855}{\strut .} 
 \newline\colorbox{blue!69.302895}{\strut ~~~}\colorbox{red!1.1238577}{\strut All} \colorbox{red!17.56349}{\strut power} \colorbox{red!3.5021682}{\strut to} \colorbox{red!0.9741384}{\strut the} \colorbox{red!72.684654}{\strut Soviets} \colorbox{red!50.246193}{\strut (} \colorbox{red!46.492474}{\strut simply} \colorbox{red!11.6516075}{\strut means} \colorbox{red!7.839608}{\strut "} \colorbox{red!6.486188}{\strut working} \colorbox{red!36.498894}{\strut units} \colorbox{red!3.785089}{\strut "} \colorbox{red!7.850971}{\strut )} \colorbox{red!4.0856466}{\strut in} \colorbox{red!68.34239}{\strut America} \colorbox{red!5.9111123}{\strut !} \colorbox{red!3.6915953}{\strut !} \colorbox{red!10.527476}{\strut !} 
}}}


==> differentialanalysis/doc_L2.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{9.9cm}{
\colorbox{blue!53.884537}{\strut ~~~}\colorbox{red!2.2968502}{\strut The} \colorbox{red!6.204485}{\strut only} \colorbox{red!10.219581}{\strut reason} \colorbox{red!0.864329}{\strut to} \colorbox{red!18.286024}{\strut own} \colorbox{red!2.7098012}{\strut this} \colorbox{red!21.836554}{\strut Amazon} \colorbox{red!24.141432}{\strut microwave} \colorbox{red!4.9423327}{\strut is} \colorbox{red!1.9194884}{\strut to} \colorbox{red!7.853749}{\strut show} \colorbox{red!3.4075994}{\strut off} \colorbox{red!0.7503631}{\strut to} \colorbox{red!3.8870938}{\strut your} \colorbox{red!11.488853}{\strut friends} \colorbox{red!1.0772234}{\strut with} \colorbox{red!0.47124666}{\strut the} \colorbox{red!12.667126}{\strut voice} \colorbox{red!16.126095}{\strut control} \colorbox{red!1.933712}{\strut .} 
 \newline\colorbox{blue!38.71608}{\strut ~~~}\colorbox{red!22.227837}{\strut Sadly} \colorbox{red!0.47049612}{\strut it} \colorbox{red!10.112285}{\strut wo} \colorbox{red!8.643784}{\strut n't} \colorbox{red!4.077292}{\strut be} \colorbox{red!11.7182045}{\strut found} \colorbox{red!2.7333517}{\strut on} \colorbox{red!0.7435106}{\strut the} \colorbox{red!12.570669}{\strut network} \colorbox{red!2.5360982}{\strut or} \colorbox{red!8.170276}{\strut find} \colorbox{red!2.3092427}{\strut on} \colorbox{red!2.7092667}{\strut its} \colorbox{red!13.659993}{\strut own} \colorbox{red!1.7053525}{\strut .} 
 \newline\colorbox{blue!69.01597}{\strut ~~~}\colorbox{red!4.7378244}{\strut So} \colorbox{red!51.238407}{\strut its} \colorbox{red!4.2459297}{\strut just} \colorbox{red!1.0950335}{\strut a} \colorbox{red!21.37931}{\strut microwave} \colorbox{red!42.17916}{\strut .....} \colorbox{red!1.308062}{\strut a} \colorbox{red!13.413673}{\strut job} \colorbox{red!1.9851168}{\strut at} \colorbox{red!1.1839238}{\strut which} \colorbox{red!8.685112}{\strut its} \colorbox{red!23.420723}{\strut adequate} \colorbox{red!3.6556077}{\strut at} \colorbox{red!16.833092}{\strut best} \colorbox{red!1.424324}{\strut .} 
 \newline\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!1.0119126}{\strut The} \colorbox{red!33.089085}{\strut dimensions} \colorbox{red!3.5089486}{\strut are} \colorbox{red!27.631372}{\strut n't} \colorbox{red!9.718957}{\strut correct} \colorbox{red!100.0}{\strut \&} \colorbox{red!0.24930097}{\strut the} \colorbox{red!9.944268}{\strut heating} \colorbox{red!7.952027}{\strut power} \colorbox{red!4.8930936}{\strut is} \colorbox{red!17.616835}{\strut weak} \colorbox{red!1.5934361}{\strut for} \colorbox{red!11.3745165}{\strut its} \colorbox{red!22.629154}{\strut advertise} \colorbox{red!31.46705}{\strut strength} \colorbox{red!2.9540315}{\strut .} 
 \newline\colorbox{blue!11.628744}{\strut ~~~}\colorbox{red!2.9116635}{\strut All} \colorbox{red!3.6625023}{\strut in} \colorbox{red!9.466958}{\strut all} \colorbox{red!8.323439}{\strut ...} 
 \newline\colorbox{blue!67.191086}{\strut ~~~}\colorbox{red!44.029064}{\strut its} \colorbox{red!17.712673}{\strut seems} \colorbox{red!5.535491}{\strut like} \colorbox{red!2.6706595}{\strut a} \colorbox{red!32.508842}{\strut rushed} \colorbox{red!12.762279}{\strut product} \colorbox{red!2.0440023}{\strut with} \colorbox{red!8.608247}{\strut bad} \colorbox{red!29.373425}{\strut connectivity} \colorbox{red!24.330496}{\strut problems} \colorbox{red!6.115883}{\strut .} 
}}}


==> differentialanalysis/doc_L3.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{9.9cm}{
\colorbox{blue!75.350555}{\strut ~~~}\colorbox{red!4.326224}{\strut The} \colorbox{red!11.686435}{\strut only} \colorbox{red!19.249054}{\strut reason} \colorbox{red!1.6280038}{\strut to} \colorbox{red!34.442574}{\strut own} \colorbox{red!5.1040363}{\strut this} \colorbox{red!41.13016}{\strut Amazon} \colorbox{red!45.471504}{\strut microwave} \colorbox{red!9.309113}{\strut is} \colorbox{red!3.615445}{\strut to} \colorbox{red!14.7929}{\strut show} \colorbox{red!6.418371}{\strut off} \colorbox{red!1.4133437}{\strut to} \colorbox{red!7.321521}{\strut your} \colorbox{red!21.639786}{\strut friends} \colorbox{red!2.0290003}{\strut with} \colorbox{red!0.88761485}{\strut the} \colorbox{red!23.859116}{\strut voice} \colorbox{red!30.374245}{\strut control} \colorbox{red!3.6422365}{\strut .} 
 \newline\colorbox{blue!54.637264}{\strut ~~~}\colorbox{red!42.252144}{\strut Sadly} \colorbox{red!0.8943502}{\strut it} \colorbox{red!19.2221}{\strut wo} \colorbox{red!16.430676}{\strut n't} \colorbox{red!7.750386}{\strut be} \colorbox{red!22.274738}{\strut found} \colorbox{red!5.1957355}{\strut on} \colorbox{red!1.4133143}{\strut the} \colorbox{red!23.895159}{\strut network} \colorbox{red!4.820783}{\strut or} \colorbox{red!15.5306015}{\strut find} \colorbox{red!4.389561}{\strut on} \colorbox{red!5.1499534}{\strut its} \colorbox{red!25.965816}{\strut own} \colorbox{red!3.241647}{\strut .} 
 \newline\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!9.246627}{\strut So} \colorbox{red!100.0}{\strut its} \colorbox{red!8.286615}{\strut just} \colorbox{red!2.1371343}{\strut a} \colorbox{red!41.72517}{\strut microwave} \colorbox{red!82.31942}{\strut .....} \colorbox{red!2.5528934}{\strut a} \colorbox{red!26.178944}{\strut job} \colorbox{red!3.8742752}{\strut at} \colorbox{red!2.310618}{\strut which} \colorbox{red!16.950396}{\strut its} \colorbox{red!45.709312}{\strut adequate} \colorbox{red!7.1345067}{\strut at} \colorbox{red!32.85249}{\strut best} \colorbox{red!2.7797976}{\strut .} 
 \newline\colorbox{blue!54.788166}{\strut ~~~}\colorbox{red!1.6833553}{\strut The} \colorbox{red!33.962402}{\strut dimensions} \colorbox{red!5.0104423}{\strut are} \colorbox{red!26.030912}{\strut n't} \colorbox{red!24.88952}{\strut correct} \colorbox{red!3.1587675}{\strut and} \colorbox{red!0.45747095}{\strut the} \colorbox{red!10.138193}{\strut heating} \colorbox{red!8.353771}{\strut power} \colorbox{red!5.806832}{\strut is} \colorbox{red!18.151876}{\strut weak} \colorbox{red!1.9084179}{\strut for} \colorbox{red!13.897598}{\strut its} \colorbox{red!23.291193}{\strut advertise} \colorbox{red!30.708378}{\strut strength} \colorbox{red!2.7659605}{\strut .} 
 \newline\colorbox{blue!14.57003}{\strut ~~~}\colorbox{red!4.91386}{\strut All} \colorbox{red!6.181011}{\strut in} \colorbox{red!15.976884}{\strut all} \colorbox{red!14.047027}{\strut ...} 
 \newline\colorbox{blue!91.98344}{\strut ~~~}\colorbox{red!81.18791}{\strut its} \colorbox{red!32.66149}{\strut seems} \colorbox{red!10.207234}{\strut like} \colorbox{red!4.924594}{\strut a} \colorbox{red!59.945072}{\strut rushed} \colorbox{red!23.533155}{\strut product} \colorbox{red!3.769062}{\strut with} \colorbox{red!15.873279}{\strut bad} \colorbox{red!54.163475}{\strut connectivity} \colorbox{red!44.864506}{\strut problems} \colorbox{red!11.277453}{\strut .} 
}}}


==> differentialanalysis/doc_R0.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{9.9cm}{
\colorbox{blue!77.52458}{\strut ~~~}\colorbox{red!9.645186}{\strut All} \colorbox{red!2.2522235}{\strut my} \colorbox{red!24.637562}{\strut life} \colorbox{red!10.776137}{\strut going} \colorbox{red!5.037432}{\strut back} \colorbox{red!0.6704092}{\strut to} \colorbox{red!0.7753486}{\strut my} \colorbox{red!49.199394}{\strut teen} \colorbox{red!21.63903}{\strut years} \colorbox{red!43.11994}{\strut ,} \colorbox{red!4.8349586}{\strut since} \colorbox{red!26.792276}{\strut supporting} \colorbox{red!53.679615}{\strut Communist} \colorbox{red!13.309073}{\strut Party} \colorbox{red!3.4181058}{\strut /} \colorbox{red!35.154064}{\strut USA} \colorbox{red!3.7336428}{\strut 's} \colorbox{red!12.447979}{\strut Gus} \colorbox{red!21.381124}{\strut Hall} \colorbox{red!2.2402732}{\strut and} \colorbox{red!17.611769}{\strut Angela} \colorbox{red!20.011992}{\strut Davis} 
 \newline\colorbox{blue!62.898468}{\strut ~~~}\colorbox{red!2.0753164}{\strut for} \colorbox{red!15.702775}{\strut President} \colorbox{red!5.6067743}{\strut /} \colorbox{red!7.2068324}{\strut Vice} \colorbox{red!25.193468}{\strut Prez} \colorbox{red!1.1274744}{\strut in} \colorbox{red!36.547}{\strut 1984} \colorbox{red!3.1927042}{\strut ,} \colorbox{red!1.3927836}{\strut I} \colorbox{red!13.1411295}{\strut have} \colorbox{red!30.098873}{\strut seen} \colorbox{red!7.6399455}{\strut how} \colorbox{red!36.5968}{\strut rigged} \colorbox{red!1.0986462}{\strut the} \colorbox{red!14.512415}{\strut system} \colorbox{red!11.297868}{\strut is} \colorbox{red!14.622791}{\strut against} \colorbox{red!9.227103}{\strut us} \colorbox{red!1.792044}{\strut the} \colorbox{red!18.333778}{\strut working} \colorbox{red!30.462078}{\strut class} \colorbox{red!4.5273843}{\strut .} 
 \newline\colorbox{blue!37.28648}{\strut ~~~}\colorbox{red!23.13702}{\strut Sens} \colorbox{red!13.430381}{\strut Bernie} \colorbox{red!22.269718}{\strut Sanders} \colorbox{red!1.8337204}{\strut and} \colorbox{red!7.97503}{\strut Elizabeth} \colorbox{red!13.331172}{\strut Warren} \colorbox{red!4.260234}{\strut are} \colorbox{red!8.44526}{\strut right} \colorbox{red!4.3449173}{\strut in} \colorbox{red!5.7710814}{\strut that} \colorbox{red!0.95428145}{\strut it} \colorbox{red!13.882864}{\strut is} \colorbox{red!5.6542554}{\strut a} \colorbox{red!38.693268}{\strut rigged} \colorbox{red!23.155628}{\strut system} \colorbox{red!4.595441}{\strut .} 
 \newline\colorbox{blue!77.39494}{\strut ~~~}\colorbox{red!0.48928168}{\strut I} \colorbox{red!33.23993}{\strut love} \colorbox{red!2.0530484}{\strut it} \colorbox{red!5.2057023}{\strut when} \colorbox{red!71.513565}{\strut capitalist} \colorbox{red!44.788376}{\strut drones} \colorbox{red!2.0460236}{\strut (} \colorbox{red!14.262685}{\strut mid} \colorbox{red!4.5749283}{\strut level} \colorbox{red!45.893867}{\strut managers} \colorbox{red!2.1502779}{\strut )} \colorbox{red!5.8029447}{\strut will} \colorbox{red!26.554478}{\strut say} \colorbox{red!7.3030376}{\strut ,} \colorbox{red!7.0522404}{\strut just} \colorbox{red!1.7092323}{\strut as} \colorbox{red!1.4423298}{\strut they} \colorbox{red!11.303032}{\strut are} \colorbox{red!40.24281}{\strut firing} \colorbox{red!12.713236}{\strut you} \colorbox{red!2.142445}{\strut and} \colorbox{red!2.0244868}{\strut you} \colorbox{red!21.94802}{\strut are} 
 \newline\colorbox{blue!13.078859}{\strut ~~~}\colorbox{red!13.825196}{\strut worrying} \colorbox{red!1.3531895}{\strut how} \colorbox{red!0.35219008}{\strut to} \colorbox{red!2.2554882}{\strut pay} \colorbox{red!0.31048247}{\strut the} \colorbox{red!15.926641}{\strut mortgage} \colorbox{red!3.5176086}{\strut ,} 
 \newline\colorbox{blue!16.821114}{\strut ~~~}\colorbox{red!0.8288827}{\strut the} \colorbox{red!16.463093}{\strut following} \colorbox{red!3.5890274}{\strut :} \colorbox{red!0.4029233}{\strut "} \colorbox{red!12.313485}{\strut please} \colorbox{red!7.85972}{\strut know} \colorbox{red!5.104095}{\strut this} \colorbox{red!7.0691643}{\strut is} \colorbox{red!8.078148}{\strut nothing} \colorbox{red!13.452601}{\strut personal} 
 \newline\colorbox{blue!44.85176}{\strut ~~~}\colorbox{red!0.5249973}{\strut it} \colorbox{red!16.174309}{\strut is} \colorbox{red!10.063363}{\strut just} \colorbox{red!4.3091803}{\strut a} \colorbox{red!31.160698}{\strut business} \colorbox{red!21.67215}{\strut decisions} \colorbox{red!1.4744046}{\strut that} \colorbox{red!4.671336}{\strut can} \colorbox{red!7.1755223}{\strut not} \colorbox{red!4.35558}{\strut be} \colorbox{red!31.350502}{\strut avoided} \colorbox{red!3.5289965}{\strut no} \colorbox{red!7.0497737}{\strut matter} \colorbox{red!2.9238915}{\strut how} \colorbox{red!3.813153}{\strut hard} \colorbox{red!0.91912055}{\strut it} \colorbox{red!3.8896844}{\strut was} \colorbox{red!2.4331672}{\strut to} \colorbox{red!17.386509}{\strut blah} \colorbox{red!15.909648}{\strut blah} \colorbox{red!33.184235}{\strut blah} \colorbox{red!1.0066234}{\strut .} \colorbox{red!0.22837697}{\strut "} 
 \newline\colorbox{blue!29.29573}{\strut ~~~}\colorbox{red!22.816177}{\strut Plastic} \colorbox{red!8.280973}{\strut banana} \colorbox{red!0.5585192}{\strut ,} \colorbox{red!9.881065}{\strut fake} \colorbox{red!9.447142}{\strut smiles} \colorbox{red!0.32944933}{\strut ,} \colorbox{red!3.689172}{\strut Minnesota} \colorbox{red!38.764908}{\strut nicey} \colorbox{red!16.710058}{\strut nice} \colorbox{red!13.046103}{\strut talk} \colorbox{red!17.874544}{\strut ,} \colorbox{red!1.7258974}{\strut and} 
 \newline\colorbox{blue!22.800087}{\strut ~~~}\colorbox{red!0.4053641}{\strut "} \colorbox{red!0.3285612}{\strut it} \colorbox{red!14.730856}{\strut 's} \colorbox{red!4.3057175}{\strut nothing} \colorbox{red!13.147314}{\strut personal} \colorbox{red!3.7893162}{\strut "} \colorbox{red!4.67368}{\strut is} \colorbox{red!17.5628}{\strut well} \colorbox{red!37.05844}{\strut .....} 
 \newline\colorbox{blue!11.6666975}{\strut ~~~}\colorbox{red!24.822552}{\strut bloody} \colorbox{red!24.160831}{\strut nonsense} 
 \newline\colorbox{blue!21.543072}{\strut ~~~}\colorbox{red!1.6161227}{\strut ,} \colorbox{red!64.19905}{\strut darn} \colorbox{red!18.001192}{\strut right} 
 \newline\colorbox{blue!33.871304}{\strut ~~~}\colorbox{red!4.3258677}{\strut IT} \colorbox{red!9.163783}{\strut IS} \colorbox{red!74.965324}{\strut PERSONAL} \colorbox{red!0.99293727}{\strut to} \colorbox{red!8.070393}{\strut us} \colorbox{red!2.9561043}{\strut who} \colorbox{red!9.159704}{\strut live} \colorbox{red!10.87741}{\strut pay} \colorbox{red!12.734936}{\strut check} \colorbox{red!1.1324527}{\strut to} \colorbox{red!9.591019}{\strut pay} \colorbox{red!28.247011}{\strut check} \colorbox{red!1.3936512}{\strut .} 
 \newline\colorbox{blue!34.544193}{\strut ~~~}\colorbox{red!0.5697492}{\strut I} \colorbox{red!22.24663}{\strut 'm} \colorbox{red!27.854073}{\strut glad} \colorbox{red!6.360139}{\strut that} \colorbox{red!0.5793622}{\strut I} \colorbox{red!28.371632}{\strut 've} \colorbox{red!13.416667}{\strut never} \colorbox{red!9.527772}{\strut been} \colorbox{red!5.191426}{\strut in} \colorbox{red!8.665301}{\strut this} \colorbox{red!45.78847}{\strut situation} \colorbox{red!3.0967512}{\strut .} 
 \newline\colorbox{blue!65.16673}{\strut ~~~}\colorbox{red!3.692378}{\strut This} \colorbox{red!75.58958}{\strut movie} \colorbox{red!25.32904}{\strut is} \colorbox{red!51.710033}{\strut good} \colorbox{red!36.73744}{\strut enough} \colorbox{red!7.4707174}{\strut for} \colorbox{red!26.758865}{\strut me} \colorbox{red!8.2831745}{\strut to} \colorbox{red!26.45067}{\strut see} \colorbox{red!10.218699}{\strut it} \colorbox{red!57.680702}{\strut twice} \colorbox{red!4.6850204}{\strut .} 
 \newline\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!28.989798}{\strut Great} \colorbox{red!58.15136}{\strut actors} \colorbox{red!1.3792288}{\strut ,} \colorbox{red!12.860952}{\strut Jeremy} \colorbox{red!29.98758}{\strut Irons} \colorbox{red!0.8184943}{\strut ,} \colorbox{red!11.413045}{\strut Kevin} \colorbox{red!64.37937}{\strut Speacy,} \colorbox{red!100.0}{\strut ......} \colorbox{red!11.264746}{\strut all} \colorbox{red!27.535809}{\strut great} \colorbox{red!75.448494}{\strut actors} \colorbox{red!5.000664}{\strut and} \colorbox{red!80.138435}{\strut actressess} 
}}}


==> differentialanalysis/doc_R2.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{9.9cm}{
\colorbox{blue!45.91355}{\strut ~~~}\colorbox{red!14.475426}{\strut Great} \colorbox{red!34.674896}{\strut product} \colorbox{red!2.2432945}{\strut but} \colorbox{red!23.440746}{\strut sizing} \colorbox{red!4.1616955}{\strut is} \colorbox{red!1.3601376}{\strut so} \colorbox{red!3.5545013}{\strut far} \colorbox{red!6.1131783}{\strut off} \colorbox{red!19.554335}{\strut its} \colorbox{red!31.918795}{\strut laughable} \colorbox{red!1.0617448}{\strut .} 
 \newline\colorbox{blue!81.046364}{\strut ~~~}\colorbox{red!0.4134697}{\strut I} \colorbox{red!41.661625}{\strut measured} \colorbox{red!0.91418606}{\strut my} \colorbox{red!20.97658}{\strut leg} \colorbox{red!1.2427914}{\strut from} \colorbox{red!0.35744932}{\strut the} \colorbox{red!22.090782}{\strut directions} \colorbox{red!0.858691}{\strut they} \colorbox{red!7.1428647}{\strut suggest} \colorbox{red!91.06694}{\strut \&} \colorbox{red!22.6967}{\strut ordered} \colorbox{red!2.5980177}{\strut a} \colorbox{red!37.54922}{\strut medium} \colorbox{red!2.2882397}{\strut .} 
 \newline\colorbox{blue!21.273409}{\strut ~~~}\colorbox{red!0.34865677}{\strut I} \colorbox{red!7.088349}{\strut could} \colorbox{red!15.937902}{\strut barely} \colorbox{red!4.4724045}{\strut get} \colorbox{red!1.5122658}{\strut it} \colorbox{red!7.6485276}{\strut around} \colorbox{red!1.0206254}{\strut my} \colorbox{red!23.467299}{\strut leg} \colorbox{red!1.4916034}{\strut .} 
 \newline\colorbox{blue!94.44304}{\strut ~~~}\colorbox{red!0.43274266}{\strut I} \colorbox{red!3.064052}{\strut have} \colorbox{red!31.39441}{\strut owned} \colorbox{red!10.655083}{\strut this} \colorbox{red!44.497925}{\strut brace} \colorbox{red!2.936192}{\strut for} \colorbox{red!9.187771}{\strut 10} \colorbox{red!11.338797}{\strut years} \colorbox{red!94.54638}{\strut \&} \colorbox{red!13.695444}{\strut had} \colorbox{red!4.0915155}{\strut 3} \colorbox{red!1.5930567}{\strut -} \colorbox{red!10.455788}{\strut 4} \colorbox{red!16.570734}{\strut previous} \colorbox{red!35.851166}{\strut versions} \colorbox{red!2.7461066}{\strut .} 
 \newline\colorbox{blue!26.15092}{\strut ~~~}\colorbox{red!0.35521618}{\strut I} \colorbox{red!4.5326447}{\strut just} \colorbox{red!6.979698}{\strut could} \colorbox{red!11.444099}{\strut n't} \colorbox{red!16.671007}{\strut remember} \colorbox{red!0.6944294}{\strut the} \colorbox{red!13.405696}{\strut size} \colorbox{red!1.4129035}{\strut I} \colorbox{red!20.90813}{\strut bought} \colorbox{red!1.988997}{\strut .} 
 \newline\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!0.40891203}{\strut I} \colorbox{red!30.419737}{\strut 'm} \colorbox{red!4.262697}{\strut a} \colorbox{red!20.529716}{\strut normally} \colorbox{red!36.985996}{\strut shaped} \colorbox{red!30.51956}{\strut guy} \colorbox{red!1.2729152}{\strut with} \colorbox{red!0.87491137}{\strut a} \colorbox{red!6.1779647}{\strut small} \colorbox{red!14.885301}{\strut knee} \colorbox{red!0.96267694}{\strut from} \colorbox{red!0.87953436}{\strut all} \colorbox{red!0.34081936}{\strut the} \colorbox{red!19.69783}{\strut surgeries} \colorbox{red!100.0}{\strut \&} \colorbox{red!1.2925913}{\strut it} \colorbox{red!5.008949}{\strut was} \colorbox{red!8.421562}{\strut way} \colorbox{red!3.5861392}{\strut to} \colorbox{red!22.53905}{\strut small} \colorbox{red!2.7168176}{\strut .} 
 \newline\colorbox{blue!36.98569}{\strut ~~~}\colorbox{red!23.568983}{\strut Again} \colorbox{red!15.552792}{\strut perfect} \colorbox{red!14.535613}{\strut product} \colorbox{red!1.300819}{\strut ,} \colorbox{red!18.793095}{\strut crazy} \colorbox{red!35.558315}{\strut sizing} \colorbox{red!2.3358507}{\strut .} 
}}}

